Plane stress finite element modelling of arbitrary compressible hyperelastic materials

Modelling the large deformation of hyperelastic solids under plane stress conditions for arbitrary compressible and nearly incompressible material models is challenging. This is in contrast to the case of full incompressibility where the out-of-plane deformation can be entirely characterised by the in-plane components. A rigorous general procedure for the incorporation of the plane stress condition for the compressible case (including the nearly incompressible case) is provided here, accompanied by a robust and open source finite element code. An isochoric/volumetric decomposition is adopted for nearly incompressible materials yielding a robust single-field finite element formulation. The nonlinear equation for the out-of-plane component of the deformation gradient is solved using a Newton-Raphson procedure nested at the quadrature point level. The model's performance and accuracy are made clear via a series of simulations of benchmark problems. Additional challenging numerical examples of composites reinforced with particles and fibres further demonstrate the capability of this general computational framework.

==> a2i.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4988.00,5214.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$18$}}%
      \csname LTb\endcsname%%
      \put(946,1562){\makebox(0,0)[r]{\strut{}$18.5$}}%
      \csname LTb\endcsname%%
      \put(946,2420){\makebox(0,0)[r]{\strut{}$19$}}%
      \csname LTb\endcsname%%
      \put(946,3277){\makebox(0,0)[r]{\strut{}$19.5$}}%
      \csname LTb\endcsname%%
      \put(946,4135){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(946,4993){\makebox(0,0)[r]{\strut{}$20.5$}}%
      \csname LTb\endcsname%%
      \put(1462,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(2011,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(2560,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(3109,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(3658,484){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%%
      \put(4207,484){\makebox(0,0){\strut{}$10^{4}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3868,4820){\makebox(0,0)[r]{\strut{}plane-strain bound}}%
      \csname LTb\endcsname%%
      \put(3868,4600){\makebox(0,0)[r]{\strut{}plane-stress bound}}%
      \csname LTb\endcsname%%
      \put(3868,4380){\makebox(0,0)[r]{\strut{}three-dimensional model}}%
      \csname LTb\endcsname%%
      \put(209,2848){\rotatebox{-270.00}{\makebox(0,0){\strut{}$u_{2} \text{ of the right top point} \ \text{(mm)}$}}}%
      \put(2834,154){\makebox(0,0){\strut{}$t \ \text{(mm})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={249.40bp},height={260.70bp}]{a2i}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ai.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4988.00,5214.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(682,1317){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(682,1929){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(682,2542){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(682,3155){\makebox(0,0)[r]{\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(682,3768){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(682,4380){\makebox(0,0)[r]{\strut{}$24$}}%
      \csname LTb\endcsname%%
      \put(682,4993){\makebox(0,0)[r]{\strut{}$28$}}%
      \csname LTb\endcsname%%
      \put(814,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1533,484){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(2253,484){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(2972,484){\makebox(0,0){\strut{}$24$}}%
      \csname LTb\endcsname%%
      \put(3692,484){\makebox(0,0){\strut{}$32$}}%
      \csname LTb\endcsname%%
      \put(4411,484){\makebox(0,0){\strut{}$40$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4000,2417){\makebox(0,0)[r]{\strut{}flatland}}%
      \csname LTb\endcsname%%
      \put(4000,2197){\makebox(0,0)[r]{\strut{}plane strain}}%
      \csname LTb\endcsname%%
      \put(4000,1977){\makebox(0,0)[r]{\strut{}plane stress}}%
      \csname LTb\endcsname%%
      \put(4000,1757){\makebox(0,0)[r]{\strut{}three dimensions}}%
      \csname LTb\endcsname%%
      \put(4000,1537){\makebox(0,0)[r]{\strut{}\citet{angoshtari2017compatible}}}%
      \csname LTb\endcsname%%
      \put(4000,1317){\makebox(0,0)[r]{\strut{}\citet{reese2002equivalent}}}%
      \csname LTb\endcsname%%
      \put(4000,1097){\makebox(0,0)[r]{\strut{}\citet{dhas2022mixed}}}%
      \csname LTb\endcsname%%
      \put(4000,877){\makebox(0,0)[r]{\strut{}\citet{pascon2019large}}}%
      \csname LTb\endcsname%%
      \put(209,2848){\rotatebox{-270.00}{\makebox(0,0){\strut{}$u_{2} \text{ of the point A} \ \text{(mm)}$}}}%
      \put(2702,154){\makebox(0,0){\strut{}$f \ \text{(N/mm}^2)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={249.40bp},height={260.70bp}]{ai}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> b1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4988.00,4988.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(682,1253){\makebox(0,0)[r]{\strut{}$65$}}%
      \csname LTb\endcsname%%
      \put(682,1802){\makebox(0,0)[r]{\strut{}$70$}}%
      \csname LTb\endcsname%%
      \put(682,2351){\makebox(0,0)[r]{\strut{}$75$}}%
      \csname LTb\endcsname%%
      \put(682,2900){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(682,3449){\makebox(0,0)[r]{\strut{}$85$}}%
      \csname LTb\endcsname%%
      \put(682,3998){\makebox(0,0)[r]{\strut{}$90$}}%
      \csname LTb\endcsname%%
      \put(682,4547){\makebox(0,0)[r]{\strut{}$95$}}%
      \csname LTb\endcsname%%
      \put(1036,484){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1258,484){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1703,484){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(2591,484){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(4369,484){\makebox(0,0){\strut{}$32$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4000,4594){\makebox(0,0)[r]{\strut{}$\text{flatland, } p_o=1$}}%
      \csname LTb\endcsname%%
      \put(4000,4374){\makebox(0,0)[r]{\strut{}$\text{flatland, } p_o=2$}}%
      \csname LTb\endcsname%%
      \put(4000,4154){\makebox(0,0)[r]{\strut{}$\text{plane strain, } p_o=1$}}%
      \csname LTb\endcsname%%
      \put(4000,3934){\makebox(0,0)[r]{\strut{}$\text{plane strain, } p_o=2$}}%
      \csname LTb\endcsname%%
      \put(4000,3714){\makebox(0,0)[r]{\strut{}$\text{plane stress, } p_o=1$}}%
      \csname LTb\endcsname%%
      \put(4000,3494){\makebox(0,0)[r]{\strut{}$\text{plane stress, } p_o=2$}}%
      \csname LTb\endcsname%%
      \put(4000,3274){\makebox(0,0)[r]{\strut{}$\text{three dimensions, } p_o=1$}}%
      \csname LTb\endcsname%%
      \put(4000,3054){\makebox(0,0)[r]{\strut{}$\text{three dimensions, } p_o=2$}}%
      \csname LTb\endcsname%%
      \put(209,2735){\rotatebox{-270.00}{\makebox(0,0){\strut{}Maximum compression ($\%$)}}}%
      \put(2702,154){\makebox(0,0){\strut{}Number of elements per edge}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={249.40bp},height={249.40bp}]{b1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> b2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4988.00,4988.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(682,1188){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(682,1671){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(682,2155){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(682,2639){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(682,3122){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(682,3606){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(682,4090){\makebox(0,0)[r]{\strut{}$70$}}%
      \csname LTb\endcsname%%
      \put(682,4574){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(814,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1423,484){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(2032,484){\makebox(0,0){\strut{}$2000$}}%
      \csname LTb\endcsname%%
      \put(2642,484){\makebox(0,0){\strut{}$3000$}}%
      \csname LTb\endcsname%%
      \put(3251,484){\makebox(0,0){\strut{}$4000$}}%
      \csname LTb\endcsname%%
      \put(3860,484){\makebox(0,0){\strut{}$5000$}}%
      \csname LTb\endcsname%%
      \put(4469,484){\makebox(0,0){\strut{}$6000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4000,2197){\makebox(0,0)[r]{\strut{}flatland}}%
      \csname LTb\endcsname%%
      \put(4000,1977){\makebox(0,0)[r]{\strut{}plane strain}}%
      \csname LTb\endcsname%%
      \put(4000,1757){\makebox(0,0)[r]{\strut{}plane stress}}%
      \csname LTb\endcsname%%
      \put(4000,1537){\makebox(0,0)[r]{\strut{}three dimensions}}%
      \csname LTb\endcsname%%
      \put(4000,1317){\makebox(0,0)[r]{\strut{}\citet{angoshtari2017compatible}}}%
      \csname LTb\endcsname%%
      \put(4000,1097){\makebox(0,0)[r]{\strut{}\citet{reese2002equivalent}}}%
      \csname LTb\endcsname%%
      \put(4000,877){\makebox(0,0)[r]{\strut{}\citet{dhas2022mixed}}}%
      \csname LTb\endcsname%%
      \put(209,2735){\rotatebox{-270.00}{\makebox(0,0){\strut{}Maximum compression ($\%$)}}}%
      \put(2702,154){\makebox(0,0){\strut{}$f$ (N/mm$^2$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={249.40bp},height={249.40bp}]{b2}}%
    \gplfronttext
  \end{picture}%
\endgroup

